Assembling Insights for Agentic Machine Learning Engineering Systems

Agentic machine learning engineering (MLE) is an emerging AI4SE application for complex ML tasks and a step toward recursive self-improvement of AI systems. Recent agentic MLE systems show the value of leveraging insights from related MLE tasks: some systems condition code generation on expert domain knowledge, which is implicitly curated from peer MLE tasks; some systems have a loop of solving an MLE task, gathering memory to benefit future tasks. However, insight collection and injection remain ad hoc, and existing evaluations often do not control insight sources, making data leakage a threat to validity. To close these gaps, we systematically study how insights from related MLE tasks affect agentic MLE systems, and how their impact depends on insight type and injection method. We introduce MLE-InsightBench, a benchmark of 160 Kaggle competitions across 12 domains. To prevent leakage, one competition per domain is held out as the target, while the remaining 148 serve as sources only when they cannot have been influenced by the target task, such as through later editions or reused solutions. We also develop MLE-InsightForge, an insight assembly agent that explores source competitions, top human solutions, and writeups to construct three insight types: 12 domain insights summarizing best practices, 148 competition insights describing winning solutions, and 16 improvement insights capturing generic debugging and optimization strategies. These insights are injected either as on-demand skills or as an upfront playbook. In our evaluation, the extracted insights improve the normalized private-test score by 123.9% over a no-insight baseline. Controlled experiments further show that the three insight types are complementary; the better injection mode (skill vs. playbook) varies by tasks, with skills more cost-effective overall; and the gains generalize across backend LLMs.

==> figs/architecture.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily\scriptsize,
  head/.style={draw=black!55, fill=white, rounded corners=2pt, align=center, text width=1.75cm,
    minimum height=0.72cm, inner sep=1.5pt},
  life/.style={black!35, densely dashed, line width=0.5pt},
  act/.style={draw=black!60, fill=white, line width=0.5pt},
  msg/.style={-{Latex[length=1.6mm]}, line width=0.6pt},
  ret/.style={-{Latex[length=1.6mm]}, densely dashed, line width=0.6pt},
  lbl/.style={inner sep=1.5pt, align=center, anchor=south},
  ins/.style={MainColor},
]
\def\xO{0}
\def\xA{3.45}
\def\xT{5.85}
\def\xV{8.25}
\def\xS{10.65}
\def\yCtr{-7.0}
\def\yEnd{-8.25}
\newcommand{\SelfCall}[2]{%
  \draw[msg] ({#1+0.07},#2) -- ++(0.4,0) -- ++(0,-0.3) -- ++(-0.4,0);
}

% container
\fill[black!5, rounded corners=4pt] ({\xA-1.1},1.25) rectangle ({\xS+1.0},-7.3);
\node[anchor=south east, font=\sffamily\scriptsize\itshape, black!60] at ({\xS+0.95},-7.28) {container with public data only};

% lifelines
\draw[life] (\xO,-0.36) -- (\xO,\yEnd);
\foreach \x in {\xA,\xT,\xV,\xS} \draw[life] (\x,-0.36) -- (\x,\yCtr);

% heads
\pic[scale=0.8] at (\xO,0.72) {ov-server};
\node[head] at (\xO,0) {Orchestrator};
\pic[scale=0.8] at (\xA,0.72) {ov-robot};
\node[head] at (\xA,0) {MLE agent\\(ReAct loop)};
\pic[scale=0.8] at (\xT,0.72) {ov-tree};
\node[head] at (\xT,0) {Solution tree};
\pic[scale=0.8] at (\xV,0.72) {ov-shield};
\node[head] at (\xV,0) {Submission\\validator};
\begin{scope}
  \colorlet{iconc}{MainColor}
  \pic[scale=0.8] at (\xS,0.72) {ov-book};
\end{scope}
\node[head, draw=MainColor, fill=MainFill, text=MainColor] at (\xS,0) {Insight skills};

% activations
\draw[act] ({\xA-0.07},-1.45) rectangle ({\xA+0.07},-6.75);
\draw[act] ({\xO-0.07},-6.75) rectangle ({\xO+0.07},-7.95);

% setup
\draw[msg] (\xO,-1.45) -- ({\xA-0.07},-1.45);
\node[lbl] at ({(\xO+\xA-1.1)/2},-1.45) {task, public data,\\\textcolor{MainColor}{insights (playbook)},\\\textcolor{MainColor}{insight descriptions (skill)}};

% development loop
\draw[black!60, line width=0.5pt] ({\xA-1.0},-1.9) rectangle ({\xS+0.9},-6.3);
\node[anchor=north west, draw=black!60, fill=white, font=\sffamily\scriptsize\bfseries, inner sep=1.5pt] (loop) at ({\xA-1.0},-1.9) {loop};
\node[anchor=west, black!70, fill=black!5, inner sep=1pt] at ({\xA+0.15},-1.9) {[until final submission or budget exhausted]};

\SelfCall{\xA}{-2.4}
\node[anchor=west, align=left] at ({\xA+0.55},-2.55) {LLM call:\\reason and act};

\draw[msg] ({\xA+0.07},-3.2) -- (\xT,-3.2);
\node[lbl] at ({(\xA+\xT)/2},-3.2) {execute solution};
\draw[ret] (\xT,-3.65) -- ({\xA+0.07},-3.65);
\node[lbl] at ({(\xA+\xT)/2},-3.65) {new node, val.\ score};

\draw[msg] ({\xA+0.07},-4.3) -- (\xV,-4.3);
\node[lbl] at ({(\xT+\xV)/2},-4.3) {validate submission};
\draw[ret] (\xV,-4.75) -- ({\xA+0.07},-4.75);
\node[lbl] at ({(\xT+\xV)/2},-4.75) {valid / format errors};

\draw[msg, ins] ({\xA+0.07},-5.4) -- (\xS,-5.4);
\node[lbl, ins] at ({(\xV+\xS)/2},-5.4) {read skill};
\draw[ret, ins] (\xS,-5.85) -- ({\xA+0.07},-5.85);
\node[lbl, ins] at ({(\xV+\xS)/2},-5.85) {insight details};

% final grading
\draw[msg] ({\xA-0.07},-6.75) -- ({\xO+0.07},-6.75);
\node[lbl] at ({(\xO+\xA-1.1)/2},-6.75) {submit final node};

\SelfCall{\xO}{-7.45}
\node[anchor=west] at ({\xO+0.55},-7.6) {grading: attach private-test set, rerun solution, compute metrics};
% \SelfCall{\xO}{-8.1}
% \node[anchor=west] at ({\xO+0.55},-8.25) {rerun the selected solution from scratch};
% \SelfCall{\xO}{-8.75}
% \node[anchor=west] at ({\xO+0.55},-8.9) {grade the submission with the private-test labels};
\end{tikzpicture}


==> figs/assembler.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily\scriptsize,
  box/.style={draw=black!55, fill=white, rounded corners=2pt, align=center, inner sep=3pt,
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  lbox/.style={box, align=left},
  doc/.style={box, shape=tape, rounded corners=0pt, tape bend top=none, tape bend height=4pt,
    text width=1.6cm, minimum height=0.8cm},
  stage/.style={box, draw=MainColor, fill=MainFill, text width=1.45cm, minimum height=0.8cm},
  stack/.style={box, double copy shadow={shadow xshift=2.5pt, shadow yshift=-2.5pt},
    text width=2.5cm, minimum height=0.8cm},
  ins/.style={stack, draw=#1Color, fill=#1Fill, text=#1Color!70!black},
  msg/.style={-{Latex[length=1.6mm]}, line width=0.6pt},
  ret/.style={-{Latex[length=1.6mm]}, densely dashed, line width=0.6pt},
  lbl/.style={inner sep=1.5pt, align=center, font=\sffamily\tiny},
  ptitle/.style={font=\sffamily\small\bfseries, anchor=west, inner sep=0pt},
]
%% (a) agent
\node[ptitle] at (0,0.35) {(a) Assembly agent};

\node[doc, text width=1.3cm] (task) at (0.8,-2.75) {\textbf{Assembly task}};

\fill[MainFill, rounded corners=4pt] (1.85,-1.4) rectangle (8.75,-4.7);
\node[anchor=north west, font=\sffamily\scriptsize\itshape, MainColor] at (1.9,-1.43) {ReAct loop};

\pic[scale=0.8] at (3.1,-2.0) {ov-robot};
\node[box, draw=MainColor, text width=1.0cm] (llm) at (3.1,-2.75) {\textbf{LLM}};
\node[box, text width=0.95cm] (sum) at (2.65,-4.05) {context summary};

\node[lbox, text width=2.4cm] (tools) at (7.1,-2.45) {\textbf{Tools}\\[1pt]
  files, notebooks\\ datasets, sandbox\\ web, PDFs, repos\\ images, videos};
\node[lbox, text width=2.4cm] (gate) at (7.1,-4.05) {\textbf{Validator}\\[1pt] full reads, evidence};

\draw[msg] (task.east) -- (llm.west);
\draw[msg] ([yshift=0.15cm]llm.east) -- ([yshift=0.15cm]llm.east -| tools.west) node[lbl, midway, above] {tool calls};
\draw[ret] ([yshift=-0.15cm]llm.east -| tools.west) -- ([yshift=-0.15cm]llm.east) node[lbl, midway, below] {observations};
\draw[ret, {Latex[length=1.6mm]}-{Latex[length=1.6mm]}] ([xshift=-0.45cm]llm.south) -- (sum.north);
\draw[msg] ([xshift=0.2cm]llm.south) |- ([yshift=0.12cm]gate.west) node[lbl, pos=0.75, above] {submit};
\draw[ret] ([yshift=-0.12cm]gate.west) -| ([xshift=0.45cm]llm.south) node[lbl, pos=0.25, below] {reject};

\node[box, shape=cylinder, shape border rotate=90, aspect=0.2, rounded corners=0pt,
  minimum width=2.0cm, minimum height=0.95cm] (ws) at (5.2,-0.45) {\textbf{Workspace}\\read-only};
\node[box, shape=cloud, cloud puffs=11, aspect=2.4, rounded corners=0pt, inner sep=0pt,
  minimum width=2.1cm, minimum height=0.95cm] (web) at (7.9,-0.45) {\textbf{Web}\\filtered};
\draw[msg] ([xshift=-0.9cm]tools.north) -- ([xshift=-0.9cm]tools.north |- ws.south);
\draw[msg] ([xshift=0.8cm]tools.north) -- ([xshift=0.8cm]tools.north |- web.south);

\node[stack, draw=MainColor, fill=MainFill, text width=2.3cm] (out) at (7.05,-5.45) {insights + evidence};
\draw[msg] (gate.south) -- (out.north);

\draw[black!30, densely dashed, line width=0.5pt] (9.15,0.45) -- (9.15,-6.0);

%% (b) workflow
\node[ptitle] at (9.5,0.35) {(b) Assembly workflow};

\node[doc] (in1) at (10.55,-0.8) {source competition};
\node[stage] (s1) at (12.8,-0.8) {\textbf{1.} Assemble};
\node[ins=Competition] (o1) at (15.45,-0.8) {\textbf{\UseMacro{N-CompetitionInsights}} \CompetitionInsights};

\node[doc] (in2) at (10.55,-2.3) {domain descriptions};
\node[stage] (s2) at (12.8,-2.3) {\textbf{2.} Synthesize};
\node[ins=Domain] (o2) at (15.45,-2.3) {\textbf{\UseMacro{N-Domains}} \DomainInsights};

\node[doc] (in3) at (10.55,-3.8) {problem--fix writeups};
\node[stage] (s3) at (12.8,-3.8) {\textbf{3.} Assemble};
\node[ins=Improvement, densely dashed] (o3) at (15.45,-3.8) {\textbf{\UseMacro{N-ImprovementInsights}} \RawImprovementInsights};

\node[stage] (s4) at (12.8,-5.3) {\textbf{4.} Cluster, synthesize};
\node[ins=Improvement] (o4) at (15.45,-5.3) {\textbf{\UseMacro{N-SynthesizedImprovements}} \ImprovementInsights};

\foreach \i in {1,2,3} {
  \draw[msg] (in\i.east) -- (s\i.west);
  \draw[msg] (s\i.east) -- (o\i.west);
}
\draw[msg] (s4.east) -- (o4.west);
\draw[msg] ([yshift=-2.5pt]o1.south) -- ++(0,-0.25) -| (s2.north) node[lbl, pos=0.25, below] {per domain};
\draw[msg] ([yshift=-2.5pt]o3.south) -- ++(0,-0.25) -| (s4.north) node[lbl, pos=0.25, below] {clustered};
\end{tikzpicture}


==> figs/example-insights.tex <==
\begin{tcolorbox}[filebox, filebox type=Domain, width=0.325\linewidth, equal height group=exins,
  title={\textbf{\DomainInsightCap}}]
\FMKey{name}Time Series Prediction\par
\FMKey{description}This category covers temporal prediction from panels of geographic rates, regional cumulative outcomes, and hierarchical item-location counts. [\ldots]
\tcblower
\MDHead{DATA}
\MDItem With a fixed multi-step horizon, \LinkHl{1}{use target lags and rolling baselines anchored at least one horizon behind each target} because this exposes recurring structure without future labels or recursive baseline error.\par
% [\ldots]\par
\MDItem When a rate target's denominator changes over time, \LinkHl{2}{normalize historical rates to the denominator available for the forecast period} because denominator revisions otherwise masquerade as target dynamics.\par
% [\ldots]\par
\MDItem When external features arrive with reporting lags, \LinkHl{3}{align each backtest value to its actual publication vintage} because later releases in earlier folds create forward bias.\par
[\ldots]
\end{tcolorbox}\hfill
\begin{tcolorbox}[filebox, filebox type=Competition, width=0.325\linewidth, equal height group=exins,
  title={\textbf{\CompetitionInsightCap}}]
\FMKey{name}godaddy-microbusiness-\allowbreak density-forecasting\par
\FMKey{description}Monthly U.S. county records provide [\ldots] The task is to produce static forecasts of future monthly microbusiness density for every county.
\tcblower
\MDHead{DATA}
\MDItem When a rate target's denominator changes across years, \LinkHl{2}{normalize all historical rates to the denominator expected at forecast time} because otherwise population revisions masquerade as business dynamics.\par
% [\ldots]\par
\MDItem When entities have tiny counts or nearly flat histories, use last-value forecasts for that segment because [\ldots]\par
% [\ldots]\par
\MDItem When external annual or monthly covariates are merged into backtests, \LinkHl{3}{align each value to its real publication vintage} because later census values in earlier folds created forward bias.\par
[\ldots]
\end{tcolorbox}\hfill
\begin{tcolorbox}[filebox, filebox type=Improvement, width=0.325\linewidth, equal height group=exins,
  title={\textbf{\ImprovementInsightCap}}]
\FMKey{name}deployment-contract-\allowbreak temporal-backtesting\par
\FMKey{description}When a forecasting or sequential prediction task is served at future origins and ordinary batch validation differs from the serving contract in available history, eligible queries, state-update order, or forecast-horizon coverage.
\tcblower
When a forecasting or sequential task has batch validation that differs from future serving in available history, eligible queries, state updates, or horizon coverage, gate every candidate with one deployment-contract backtest replayed across several forecast origins, because \LinkHl{3}{matching the as-of information boundary} and full served horizon removed leakage-driven rankings and made model selection more stable across later periods. [\ldots]\par
\MDHead{Example}
\texttt{contract = read\_serving\_contract(...)}\par
[\ldots]
\end{tcolorbox}


==> figs/example-solutions.tex <==
\begin{tcolorbox}[codebox, width=0.495\linewidth,
  title={\textbf{Without insights}\hfill MAE$\downarrow$: \UseMacro{N-ExampleRunBaselineValidation} (validation), \UseMacro{N-ExampleRunBaselinePrivate} (private-test)}]
\CodeHunk{features}
\CodeCtx{LAGS = [48, 72, 96, ..., 1008]  \CodeCm{ hours}}
\CodeDel*{1}{out[f'rmean\_\{w\}'] = piv.rolling(w).mean()}
\CodeDel{1}{\ \ \ \ .shift(2, freq='h')}
\CodeDel*{3}{df['client\_date'] = df['datetime']}
\CodeDel{3}{\ \ \ \ .dt.normalize()}
\CodeDel{3}{df = df.merge(c\_agg, on=[..., 'client\_date'])}
\CodeHunk{training}
\CodeDel*{2}{m.fit(sub[feature\_cols], sub['target'])}
\CodeGap
\CodeGap
\CodeHunk{prediction through the time-series API}
\CodeCtx{\CodeKw{for} (test, revealed\_targets, client\_b,}
\CodeCtx{\ \ \ \ \ ...) \CodeKw{in} iter\_test:}
\CodeDel*{3}{\ \ t = t.merge(fl.c\_agg,}
\CodeDel{3}{\ \ \ \ \ \ on=[..., 'client\_date'])}
\CodeDel{3}{\ \ t[num\_cols] = t[num\_cols].fillna(0)}
\CodeGap
\CodeCtx{\ \ env.predict(...)}
\end{tcolorbox}\hfill
\begin{tcolorbox}[codebox, width=0.495\linewidth,
  title={\textbf{With insights}\hfill MAE$\downarrow$: \UseMacro{N-ExampleRunPlaybookValidation} (validation), \UseMacro{N-ExampleRunPlaybookPrivate} (private-test)}]
\CodeHunk{features}
\CodeCtx{LAGS = [48, 72, 96, ..., 1080]  \CodeCm{ hours}}
\CodeAdd*{1}{d['t\_mean7d'] = np.nanmean(}
\CodeAdd{1}{\ \ \ \ d[[f't\_lag\{h\}' \CodeKw{for} h \CodeKw{in} LAGS[:7]]], axis=1)}
\CodeAdd*{3}{client['as\_of\_date'] = client['date']}
\CodeAdd{3}{\ \ \ \ + pd.Timedelta(days=2)}
\CodeAdd{3}{d = d.merge(client, on=[..., 'as\_of\_date'])}
\CodeHunk{training}
\CodeAdd*{2}{d['target\_ratio'] = d['target']}
\CodeAdd{2}{\ \ \ \ / d['installed\_capacity']}
\CodeAdd{2}{y = trm['target\_ratio'] \CodeCm{ production}}
\CodeHunk{prediction through the time-series API}
\CodeCtx{\CodeKw{for} (test, revealed, client,}
\CodeCtx{\ \ \ \ \ ...) \CodeKw{in} iter\_test:}
\CodeAdd*{3}{\ \ c['as\_of\_date'] = c['date']}
\CodeAdd{3}{\ \ \ \ \ \ + pd.Timedelta(days=2)}
\CodeAdd{3}{\ \ test = test.merge(c, on=[..., 'as\_of\_date'])}
\CodeAdd*{2}{\ \ pred = pred * test['installed\_capacity']}
\CodeCtx{\ \ env.predict(...)}
\end{tcolorbox}


==> figs/example-task.tex <==
\begin{tcolorbox}[webbox, width=0.45\linewidth, equal height group=extask,
  title={\textbf{(a) Task:} Kaggle competition page}]
\WebURL{\href{https://www.kaggle.com/competitions/jigsaw-agile-community-rules}{kaggle.com/competitions/jigsaw-agile-community-rules}}
\WebTitle{Jigsaw -- Agile Community Rules Classification}{Using AI models to help moderators uphold community-specific norms.}
\WebSec{Description}
Your task is to create a binary classifier that predicts whether a Reddit comment broke a specific rule. [\ldots] The test dataset contains additional rules that are not seen in the training data [\ldots]
\WebSec{Dataset}
\texttt{train.csv} (2,029 rows) and \texttt{test.csv}, e.g.:\par\smallskip
\KVLine{body}{code free tyrande [Imgur](\ldots) for you and your friend 2 codes for 4 dollars https://www.paypal.com/\ldots}
\KVLine{rule}{No Advertising: Spam, referral links, unsolicited advertising, and promotional content are not allowed.}
\KVLine{subreddit}{hearthstone}
\KVLine{positive\_example\_\{1,2\}}{[\ldots]}
\KVLine{negative\_example\_\{1,2\}}{[\ldots]}
\KVLine{rule\_violation}{1 (target)}
\WebSec{Metric}
Column-averaged AUC: the AUC within each rule, averaged over the rules.
\WebSec{Submission}
\texttt{submission.csv} with the predicted probability of \texttt{rule\_violation} for each \texttt{row\_id}.
\end{tcolorbox}\hfill
\begin{tcolorbox}[codebox, width=0.54\linewidth, equal height group=extask,
  title={\textbf{(b) Solution:} \texttt{solution.py}}]
\renewcommand{\CodeGutter}{1.2ex}%
\CodeCtx{\CodeStage{ data preparation}}
\CodeCtx{train = pd.read\_csv('/kaggle/input/train.csv')}
\CodeCtx{test = pd.read\_csv('/kaggle/input/test.csv')}
\CodeCtx{enc = SentenceTransformer('intfloat/e5-large-v2').encode}
\CodeCtx{\CodeKw{def} build\_features(df):}
\CodeCtx{\ \ \ \ body = enc(df['body'])}
\CodeCtx{\ \ \ \ sims = [cos(body, enc(df[c])) \CodeKw{for} c \CodeKw{in} ['rule',}
\CodeCtx{\ \ \ \ \ \ \ \ 'positive\_example\_1', ..., 'negative\_example\_2']]}
\CodeCtx{\ \ \ \ \CodeKw{return} np.stack(sims + [df['body'].str.count('http'),}
\CodeCtx{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ ...], axis=1)}
\CodeCtx{X, y = build\_features(train), train['rule\_violation']}
\CodeCtx{\CodeStage{ validation: leave one rule out}}
\CodeCtx{aucs = []}
\CodeCtx{\CodeKw{for} rule \CodeKw{in} train['rule'].unique():}
\CodeCtx{\ \ \ \ held = (train['rule'] == rule)}
\CodeCtx{\ \ \ \ clf = LogisticRegression().fit(X[\textasciitilde held], y[\textasciitilde held])}
\CodeCtx{\ \ \ \ p = clf.predict\_proba(X[held])[:, 1]}
\CodeCtx{\ \ \ \ aucs.append(roc\_auc\_score(y[held], p))}
\CodeCtx{print('Validation AUC:', np.mean(aucs))}
\CodeCtx{\CodeStage{ training}}
\CodeCtx{clf = LogisticRegression().fit(X, y)}
\CodeCtx{\CodeStage{ test}}
\CodeCtx{proba = clf.predict\_proba(build\_features(test))[:, 1]}
\CodeCtx{pd.DataFrame(\{'row\_id': test['row\_id'],}
\CodeCtx{\ \ \ \ \ \ \ \ \ \ \ \ \ \ 'rule\_violation': proba\})}
\CodeCtx{\ \ .to\_csv('/kaggle/working/submission/submission.csv')}
\end{tcolorbox}


==> figs/insight-scope.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily\scriptsize,
  dom/.style={circle, draw=black!40, fill=black!5, line width=0.6pt},
  src/.style={circle, fill=black!70, inner sep=0pt, minimum size=4pt},
  tgt/.style={star, star points=5, star point ratio=2.2, fill=MainColor, draw=white, inner sep=0pt,
    minimum size=11pt},
  insnode/.style={draw=#1Color, fill=#1Fill, line width=0.6pt, inner sep=0pt},
  flow/.style={-{Latex[length=1.5mm]}, line width=0.6pt, shorten >=1.5pt, shorten <=1pt},
  dflow/.style={flow, DomainColor, line width=0.9pt},
  cflow/.style={flow, CompetitionColor},
  iflow/.style={flow, ImprovementColor},
  feed/.style={flow, #1Color!55, densely dashed, line width=0.5pt},
  ann/.style={inner sep=1pt, align=center},
]
% domain of the target task
\node[dom, draw=DomainColor, fill=DomainFill!60, minimum size=3.0cm] (D) at (0,0) {};
\node[ann, DomainColor!80!black, anchor=north] at (-0.3,-1.52) {current domain};
\node[tgt] (t) at (0.55,0.15) {};
\node[src] (s1) at (-0.9,0.45) {};
\node[src] (s2) at (-1.05,-0.2) {};
\node[src] (s3) at (-0.85,-0.65) {};

% other domains
\node[dom, minimum size=1.45cm] (O1) at (3.4,0.85) {};
\node[dom, minimum size=1.45cm] (O2) at (3.4,-0.95) {};
\node[ann, black!60, anchor=south] at (3.4,1.6) {other domains};
\node[src] (o1) at (3.15,1.15) {};
\node[src] (o2) at (3.65,1.05) {};
\node[src] (o3) at (3.3,0.5) {};
\node[src] (o4) at (3.15,-0.55) {};
\node[src] (o5) at (3.7,-1.0) {};
\node[src] (o6) at (3.25,-1.35) {};

% domain insight: same-domain sources -> domain insight -> target task
\node[insnode=Domain, minimum size=7pt] (di) at (D.65) {};
\node[ann, DomainColor, anchor=south] at ([yshift=1pt]di.north) {domain insight};
\foreach \s in {s1,s2,s3} \draw[feed=Domain] (\s) -- (di);
\draw[dflow] (di) -- (t);

% competition insights: same-domain sources -> target task
\foreach \s in {s1,s2,s3} \draw[cflow] (\s) -- (t);

% improvement insights: sources of all domains -> improvement insights -> target task
\node[insnode=Improvement, minimum width=10pt, minimum height=7pt,
  double copy shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt}] (ii) at (2.15,-0.75) {};
\node[ann, ImprovementColor, anchor=north] at ([xshift=-9pt, yshift=-2.5pt]ii.south) {improvement\\insights};
\draw[feed=Improvement] (s1) to[bend right=12] (ii);
\foreach \s in {s2,s3} \draw[feed=Improvement] (\s) -- (ii);
\foreach \s in {o1,o2,o3,o4,o5,o6} \draw[feed=Improvement] (\s) -- (ii);
\draw[iflow, line width=0.9pt] (ii) -- (t);

\node[ann, CompetitionColor!80!black, fill=DomainFill!60, inner sep=0.5pt, anchor=north] at (0.5,-0.3) {competition\\insights};

% legend
\node[src] at (-1.45,-2.25) {};
\node[ann, anchor=west] at (-1.35,-2.25) {source competition};
\node[tgt, minimum size=8pt] at (1.25,-2.25) {};
\node[ann, anchor=west] at (1.4,-2.25) {target task};
\end{tikzpicture}


==> figs/overview.tex <==
\newcommand{\OvBlock}[4]{%
  \def\ovx{#1}%
  \colorlet{iconc}{#2}%
  \colorlet{ovbg}{#2!6}%
  \begin{scope}
    \clip[rounded corners=4pt] (#1,0) rectangle ++(4.7,-7.2);
    \fill[ovbg] (#1,0) rectangle ++(4.7,-7.2);
    \fill[iconc] (#1,0) rectangle ++(4.7,-1.0);
  \end{scope}
  \draw[iconc, rounded corners=4pt, line width=0.6pt] (#1,0) rectangle ++(4.7,-7.2);
  \node[text=white, align=center, inner sep=0pt] at ({#1+2.35},-0.5) {\textbf{\small #3}\\[1pt]\footnotesize #4};
}
\newcommand{\OvItem}[4]{%
  \pic at ({\ovx+0.45},{-1.55-1.2*(#1)}) {#2};
  \node[anchor=north west, align=left, text width=3.7cm, inner sep=0pt, font=\sffamily\scriptsize,
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}]
    at ({\ovx+0.88},{-1.2-1.2*(#1)}) {\textbf{\footnotesize #3}\\[0.5pt]#4};
}
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily]

\OvBlock{0}{blue!55!black}{Benchmark}{\Benchmark (\S\ref*{sec:benchmark})}
\OvItem{0}{ov-trophy}{Kaggle competitions}{\UseMacro{N-BenchmarkCompetitions} high-quality competitions in 2020--2025}
\OvItem{1}{ov-clusters}{Domain clustering}{\UseMacro{N-Domains} domains of closely-related tasks}
\OvItem{2}{ov-timeline}{Held-out split}{target (\UseMacro{N-EvalCompetitions}): one per domain;\\source (\UseMacro{N-CorpusCompetitions}): \NonDescendants}
\OvItem{3}{ov-shield}{Data leakage control}{target materials blocked during insight assembly;\\no web search when solving}
\OvItem{4}{ov-lock}{Private-test grading}{\MLEBench-compatible graders; private-test set never exposed}

\OvBlock{4.9}{orange!75!black}{Technique}{\Tool (\S\ref*{sec:technique})}
\OvItem{0}{ov-robot}{Insight assembly agent}{reads all sources; records the evidence of each insight}
\OvItem{1}{ov-layers}{\UseMacro{N-Domains} domain insights}{domain-level best practices}
\OvItem{2}{ov-medal}{\UseMacro{N-CompetitionInsights} competition insights}{decisions of the winning solutions}
\OvItem{3}{ov-gear}{\UseMacro{N-SynthesizedImprovements} improvement insights}{consolidated debugging and improvement strategies}
\OvItem{4}{ov-book}{Insight injection}{as skills (on demand) or playbooks (in the initial context)}

\OvBlock{9.8}{green!40!black}{Evaluation}{Systematic study (\S\ref*{sec:eval})}
\OvItem{0}{ov-terminal}{Solving agent}{State-of-the-art ReAct agent developing a solution tree}
\OvItem{1}{ov-sliders}{Six conditions}{\Baseline, \FullSkill, \FullPlaybook, and three ablations}
\OvItem{2}{ov-clock}{Fixed budget}{12 hours, 250 steps, and one GPU per run}
\OvItem{3}{ov-chart}{Metrics}{normalized private-test score, token consumption, and time}
\OvItem{4}{ov-magnifier}{Ablation studies}{insight types, injection modes, and backend LLMs}

\end{tikzpicture}

